Motif 3: Technical Report

We introduce Motif 3, a decoder-only Mixture-of-Experts language model with 314 billion total parameters and 13.2 billion activated per token. Each sparse MoE layer contains 384 routed experts, with eight selected per token. This fine-grained sparsity provides substantial expert capacity while limiting computation. Motif 3 is built around Grouped Differential Latent Attention (GDLA), which integrates grouped differential attention with the compressed key-value representation of Multi-head Latent Attention. The architecture further incorporates modified manifold-constrained hyper-connections, Expert Specific PolyNorm activations, and multi-token prediction to improve optimization stability, expert specialization, and inference efficiency. We pretrain Motif 3 on approximately 12.5 trillion tokens spanning web documents, STEM, code, mathematics, multilingual content, and domain-specialized corpora. Expert-balancing and numerical-stabilization techniques support stable training at scale, while selective MXFP8 computation and communication, memory-efficient fused kernels, and window-aware context parallelism enable training with context lengths up to 256K tokens. Our post-training pipeline combines general supervised fine-tuning, six specialist teachers trained with reinforcement learning, a software-engineering teacher trained with supervised fine-tuning, and Multi-teacher On-Policy Distillation. The resulting unified model consolidates complementary capabilities in reasoning, coding, tool use, professional work, long-context understanding, calibrated abstention, and instruction following. Across a broad evaluation suite, Motif 3 demonstrates competitive performance against leading open weight models, including strong results on long-horizon agentic tasks, mathematical reasoning, scientific knowledge, and hallucination-sensitive evaluation.

==> figures/GDLA_architecture_corrected.tex <==
% Corrected GDLA diagram based on the original Motif 3 layout.
\definecolor{fgate_color}{RGB}{252,224,225}
\definecolor{attn_color}{RGB}{252,226,187}
\definecolor{add_norm_color}{RGB}{242,243,193}
\definecolor{glu_color}{RGB}{194,232,247}
\definecolor{oproj_color}{RGB}{203,231,207}
\definecolor{linear_color}{RGB}{220,223,240}
\definecolor{gray_bbox_color}{RGB}{243,243,244}
\definecolor{rope_color}{RGB}{224,215,245}
\definecolor{salmon}{RGB}{250,170,155}
\definecolor{brickred}{RGB}{178,34,34}
\definecolor{limegreen}{RGB}{50,205,50}

\resizebox{0.8\textwidth}{!}{%
\tikzset{
  model/.style={draw=black, very thick, fill=gray_bbox_color,
    minimum width=170pt, minimum height=350pt, rounded corners=10pt},
  blocknorm/.style={draw=black, very thick, fill=add_norm_color!80,
    minimum width=3.2cm, minimum height=17pt, rounded corners=3pt, align=center},
  blockmixer/.style={draw=black, very thick, fill=attn_color!40,
    minimum width=3.2cm, minimum height=0.85cm, rounded corners=3pt},
  blockglu/.style={draw=black, very thick, fill=glu_color!80,
    minimum width=3.2cm, minimum height=0.85cm, rounded corners=3pt},
  gdlabox/.style={draw=black, very thick, fill=gray_bbox_color,
    minimum width=310pt, minimum height=250pt, rounded corners=10pt},
  mhc/.style={draw=black, very thick, fill=white,
    minimum width=30pt, minimum height=13pt, rounded corners=3pt},
  gate/.style={draw=black, very thick, fill=limegreen!25,
    minimum width=0.9cm, inner sep=1.5pt, rounded corners=2pt},
  sigmoid/.style={draw=black, line width=1pt, circle, minimum size=9pt,
    inner sep=0pt, outer sep=0pt,
    path picture={\node at (path picture bounding box.center)
      {\tiny\textcolor{brickred}{$\sigma$}};}},
  diffbox/.style={draw=black, very thick, fill=gray_bbox_color,
    minimum width=310pt, minimum height=190pt, rounded corners=10pt},
  norm/.style={draw=black, very thick, fill=add_norm_color!80,
    minimum width=2.5cm, rounded corners=3pt, align=center},
  oproj/.style={draw=black, very thick, fill=oproj_color!80,
    minimum width=2.5cm, rounded corners=3pt},
  corebar/.style={draw=black, very thick, fill=attn_color!50,
    minimum width=250pt, minimum height=0.8cm, rounded corners=3pt},
  attnS/.style={draw=black, very thick, fill=salmon!35,
    minimum width=3.4cm, minimum height=0.8cm, rounded corners=3pt},
  attnN/.style={draw=black, very thick, fill=linear_color!80,
    minimum width=3.4cm, minimum height=0.8cm, rounded corners=3pt},
  fgate/.style={draw=black, very thick, trapezium,
    trapezium stretches=true, inner sep=0.5pt, fill=fgate_color!60,
    minimum width=1.1cm, minimum height=0.42cm, rounded corners=1pt},
  rms/.style={chamfered rectangle, draw=black, very thick, inner sep=1pt,
    fill=add_norm_color!90, minimum width=0.9cm,
    chamfered rectangle xsep=0.5pt, rounded corners=1pt},
  rope/.style={draw=black, very thick, fill=rope_color,
    minimum width=0.95cm, inner sep=1.5pt, rounded corners=2pt},
  headS/.style={draw=black, very thick, fill=salmon!40,
    minimum width=22pt, minimum height=22pt, inner sep=0pt, rounded corners=3pt},
  headN/.style={draw=black, very thick, fill=linear_color!90,
    minimum width=22pt, minimum height=22pt, inner sep=0pt, rounded corners=3pt},
  layerlink/.style={-latex, very thick},
  modulelink/.style={-latex, very thick, densely dashed,
    shorten >=1pt, shorten <=1pt, rounded corners=3pt},
  normlink/.style={very thick},
  residual/.style={very thick, rounded corners=5pt},
  qf/.style={-latex, very thick, rounded corners=5pt},
  ominus/.style={draw=black, line width=1pt, circle, minimum size=8pt,
    inner sep=0pt, outer sep=0pt,
    path picture={\draw (path picture bounding box.center) -- ++(0.3cm,0)
      (path picture bounding box.center) -- ++(-0.3cm,0);}},
  otimes/.style={draw=black, line width=1pt, circle, minimum size=8pt,
    inner sep=0pt, outer sep=0pt,
    path picture={\draw (path picture bounding box.center) -- ++(0.25cm,0.25cm)
      (path picture bounding box.center) -- ++(-0.25cm,-0.25cm)
      (path picture bounding box.center) -- ++(-0.25cm,0.25cm)
      (path picture bounding box.center) -- ++(0.25cm,-0.25cm);}}
}

\begin{tikzpicture}
  % Panel A: Motif 3 Transformer block.
  \node[model] (model) at (0,0) {};
  \node[anchor=east, xshift=-2pt] at (model.west) {$N\times$};
  \node[blocknorm, anchor=south, yshift=48pt] at (model.south)
    (anorm1) {\small RMSNorm};
  \draw[layerlink] ($(model.south)+(0pt,-28pt)$) -- (anorm1.south);
  \node[blockmixer, anchor=south, yshift=30pt] at (anorm1.north)
    (gdla0) {\textsc{GDLA}};
  \draw[normlink] (anorm1.north) -- (gdla0.south);
  \node[mhc, anchor=south, yshift=30pt] at (gdla0.north)
    (amhc1) {\scriptsize mHC};
  \draw[normlink] (gdla0.north) -- (amhc1.south);
  \node[blocknorm, anchor=south, yshift=38pt] at (amhc1.north)
    (anorm2) {\small RMSNorm};
  \draw[layerlink] (amhc1.north) -- (anorm2.south);
  \foreach \k in {-4,0,4}{
    \draw[residual] ($(anorm1.south)+(0pt,\k pt-16pt)$)
      -- ($(anorm1.south)+(\k pt-62pt,\k pt-16pt)$)
      -- ($(amhc1.west)+(\k pt-47pt,\k pt)$)
      -- ($(amhc1.west)+(0pt,\k pt)$);
  }
  \node[rotate=90] at ($(model.center)+(-74pt,-80pt)$)
    {\scriptsize $n$ streams};
  \node[blockglu, anchor=south, yshift=30pt] at (anorm2.north)
    (affn) {MoE};
  \draw[normlink] (anorm2.north) -- (affn.south);
  \node[mhc, anchor=south, yshift=30pt] at (affn.north)
    (amhc2) {\scriptsize mHC};
  \draw[normlink] (affn.north) -- (amhc2.south);
  \foreach \k in {-4,0,4}{
    \draw[residual] ($(amhc1.north)+(0pt,\k pt+10pt)$)
      -- ($(amhc1.north)+(\k pt-62pt,\k pt+10pt)$)
      -- ($(amhc2.west)+(\k pt-47pt,\k pt)$)
      -- ($(amhc2.west)+(0pt,\k pt)$);
  }
  \draw[layerlink] (amhc2.north) -- ($(model.north)+(0pt,14pt)$);

  % Panel B: latent projections, head partition, and output gate.
  \node[gdlabox, anchor=west] at ($(model.east)+(48pt,-119pt)$) (gdla) {};
  \begin{scope}[shift={(gdla.south west)}]
    \node[anchor=north] at (160pt,-6pt) (binput)
      {\small\textcolor{black!60}{Inputs $\mathbf{x}_t$}};

    % Query path.
    \node[fgate, trapezium angle=60, anchor=south] at (50pt,20pt)
      (wqa) {\scriptsize $\mathbf{W}^{Q}_{a}$};
    \node[rms, anchor=south] at (50pt,38pt)
      (qrms) {\scriptsize RMS};
    \node[anchor=east] at (43pt,48pt) {\scriptsize $\mathbf{c}^{Q}_t$};
    \node[fgate, trapezium angle=120, anchor=south] at (50pt,56pt)
      (wqb) {\scriptsize $\mathbf{W}^{Q}_{b}$};
    \draw[normlink] (wqa.north) -- (qrms.south);
    \draw[normlink] (qrms.north) -- (wqb.south);
    \draw[normlink] (wqb.north) -- (50pt,76pt);
    \draw[qf] (50pt,76pt) -| (34pt,168pt);
    \draw[normlink] (50pt,76pt) -- (70pt,76pt);
    \node[rope, anchor=south] at (70pt,86pt)
      (ropeq) {\scriptsize RoPE};
    \draw[normlink] (70pt,76pt) -- (ropeq.south);
    \draw[qf] (ropeq.north) -- (70pt,168pt);
    \node[anchor=east] at (32pt,125pt) {\scriptsize $\mathbf{q}^{C}$};
    \node[anchor=west] at (73pt,125pt) {\scriptsize $\widetilde{\mathbf{q}}^{R}$};

    % Shared KV-latent path.
    \node[fgate, trapezium angle=60, anchor=south] at (160pt,20pt)
      (wkva) {\scriptsize $\mathbf{W}^{KV}_{a}$};
    \node[rope, anchor=south] at (252pt,52pt)
      (ropek) {\scriptsize RoPE};
    \draw[residual] (wkva.north) -- (160pt,40pt) -| (ropek.south);
    \draw[qf] (ropek.north) -- (252pt,168pt);
    \node[anchor=west] at (255pt,78pt)
      {\scriptsize $\widetilde{\mathbf{k}}^{R}_t$};
    \node[anchor=west] at (255pt,135pt) {\scriptsize\textit{shared}};

    \draw[normlink] (wkva.north) -- (160pt,70pt);
    \node[anchor=west] at (164pt,61pt) {\scriptsize $\mathbf{c}^{KV}_t$};
    \node[rms, anchor=south] at (160pt,80pt)
      (kvrms) {\scriptsize RMS};
    \node[fgate, trapezium angle=120, anchor=south] at (160pt,98pt)
      (wkvb) {\scriptsize $\mathbf{W}^{KV}_{b}$};
    \draw[normlink] (160pt,70pt) -- (kvrms.south);
    \draw[normlink] (kvrms.north) -- (wkvb.south);
    \draw[normlink] (wkvb.north) -- (160pt,126pt);
    \node[align=center] at (160pt,119pt)
      {\tiny expanded KV heads};

    % Partition only after the shared up-projection.
    \draw[qf, draw=salmon!80!black] (160pt,126pt) -| (112pt,168pt);
    \draw[qf, draw=linear_color!60!black] (160pt,126pt) -| (208pt,168pt);
    \node[headS, minimum width=58pt] at (112pt,148pt)
      {\scriptsize $\mathbf{K}_{S},\mathbf{V}_{S}$};
    \node[headN, minimum width=58pt] at (208pt,148pt)
      {\scriptsize $\mathbf{K}_{N},\mathbf{V}_{N}$};
    \node at (160pt,131pt) {\tiny head partition $g{:}1$};

    % Grouped differential core and output.
    \node[corebar] at (144pt,179.5pt)
      (core) {Grouped Differential Attention};
    \node[otimes] at (144pt,199pt) (gout) {};
    \draw[normlink] (core.north) -- (gout.south);
    \node[oproj, anchor=south] at (144pt,211pt)
      (woB) {\small Linear $\mathbf{W}^{O}$};
    \draw[normlink] (gout.north) -- (woB.south);
    \node[anchor=south] at (144pt,263pt)
      (boutput) {\small\textcolor{black!60}{Outputs}};
    \draw[layerlink] (woB.north) -- (boutput.south);

    % Element-wise output gate from the normalized query latent.
    \node[gate, anchor=south] at (295pt,92pt)
      (wg) {\scriptsize $\mathbf{W}^{G}$};
    \node[sigmoid] at (295pt,130pt) (gsig) {};
    \draw[normlink] (wg.north) -- (gsig.south);
    \draw[qf, draw=limegreen!50!black] (qrms.east)
      -- ++(18pt,0pt) |- (90pt,12pt)
      -- (295pt,12pt) -- (wg.south);
    \node[anchor=south, text=limegreen!40!black] at (105pt,13pt)
      {\tiny $\mathbf{c}^{Q}_t$};
    \draw[qf, draw=limegreen!50!black] (gsig.north) |- (gout.east);
    \node[rotate=90] at (304pt,166pt) {\tiny\textit{element-wise gate}};

    % Input fan-out; lambda is drawn in Panel C.
    \draw[layerlink] (binput.north) -- (wkva.south);
    \draw[qf] (160pt,8pt) -| (wqa.south);
  \end{scope}

  % Panel C: grouped differential core with token-dependent coefficients.
  \node[diffbox, anchor=south] at ($(gdla.north)+(0pt,48pt)$) (diff) {};
  \begin{scope}[shift={(diff.south west)}]
    \node[headS] at (44pt,36pt) (s1) {\small 1};
    \node[headS] at (72pt,36pt) (s2) {\small 2};
    \node at (94pt,36pt) {\small$\cdots$};
    \node[headS] at (116pt,36pt) (s3) {\small $n_{S}$};
    \node[headN] at (182pt,36pt) (n1) {\small 1};
    \node at (205pt,36pt) {\small$\cdots$};
    \node[headN] at (228pt,36pt) (n2) {\small $n_{N}$};
    \node at (80pt,12pt) {\scriptsize $n_{S}=g n_{N}$ signal heads};
    \node at (205pt,12pt) {\scriptsize $n_{N}$ noise heads};

    \node[attnS, anchor=south] at (80pt,58pt)
      (attS) {\scriptsize Attn$(\mathbf{Q}_{S},\mathbf{K}_{S},\mathbf{V}_{S})$};
    \node[attnN, anchor=south] at (205pt,58pt)
      (attN) {\scriptsize Attn$(\mathbf{Q}_{N},\mathbf{K}_{N},\mathbf{V}_{N})$};
    \foreach \h in {s1,s2,s3}{
      \draw[normlink] (\h.north) -- (\h.north|-attS.south);
    }
    \foreach \h in {n1,n2}{
      \draw[normlink] (\h.north) -- (\h.north|-attN.south);
    }

    \node[ominus] at (80pt,111pt) (sub) {};
    \node[otimes] at (205pt,96pt) (lam) {};
    \draw[layerlink] (attS.north) -- (sub.south);
    \draw[normlink] (attN.north) -- (lam.south);
    \draw[qf] (lam.north) |- (sub.east);
    \node at (143pt,120pt) {\tiny repeat ${\times}g$};
    \node at (74pt,102pt) {\tiny $+$};
    \node at (93pt,116pt) {\tiny $-$};

    % Input-dependent lambda projection, initialized to zero in code.
    \node[fgate, trapezium angle=60, anchor=south] at (224pt,125pt)
      (wlam) {\scriptsize $\mathbf{W}^{\lambda}$};
    \node[anchor=south] at (224pt,171pt) (xlam)
      {\scriptsize $\mathbf{x}_t$};
    \draw[layerlink] (xlam.south) -- (wlam.north);
    \draw[qf] (wlam.south) -- node[midway,right] {\scriptsize $\sigma$} (lam.north);
    \node[anchor=west] at (217pt,111pt)
      {\scriptsize $\boldsymbol{\lambda}_t\in(0,1)^{n_S}$};

    \node[anchor=south] at (80pt,200pt)
      (coutput) {\small\textcolor{black!60}{$\mathbf{D}_t$}};
    \draw[layerlink] (sub.north) -- (coutput.south);

    \node[headS, minimum width=11pt, minimum height=11pt]
      at (263pt,176pt) {};
    \node[anchor=west] at (270pt,176pt) {\scriptsize Signal};
    \node[headN, minimum width=11pt, minimum height=11pt]
      at (263pt,160pt) {};
    \node[anchor=west] at (270pt,160pt) {\scriptsize Noise};
  \end{scope}

  \draw[modulelink] (gdla0.east)
    -| ([yshift=-12pt]$(model.east)!0.5!(gdla.west)$) |- (gdla.west);
  \draw[modulelink] (core.west) -| ($(diff.south west)+(8pt,0pt)$);
\end{tikzpicture}%
}

==> figures/long_seq/figure_window_aware_sp_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9780.00,4260.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1408,849){\makebox(0,0){\strut{}\shortstack{median document $286$ tokens\\[-1pt] rank 7: $3.54\times$ the mean work}}}%
      \colorrgb{0.82,0.54,0.27}%%
      \put(213,1349){\makebox(0,0)[l]{\strut{}\scriptsize rank 7}}%
      \csname LTb\endcsname%%
      \put(1408,3984){\makebox(0,0){\strut{}\textbf{(a)} the packed batch}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%%
      \put(3437,1491){\makebox(0,0)[r]{\strut{}Ulysses}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(3437,2024){\makebox(0,0)[r]{\strut{}Ring}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(3437,3010){\makebox(0,0)[r]{\strut{}Ulysses}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(3437,3544){\makebox(0,0)[r]{\strut{}Ring}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(3492,970){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(4368,970){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(5244,970){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(6120,970){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4829,588){\makebox(0,0){\strut{}\shortstack{GB per rank, per layer}}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(6140,1657){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize sliding window}}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(6140,3177){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize full attention}}}%
      \colorrgb{0.88,0.54,0.24}%%
      \put(4375,2024){\makebox(0,0)[l]{\strut{}\scriptsize 1.1 MB ($1{,}024\times$ less)}}%
      \colorrgb{1.00,1.00,1.00}%%
      \put(3877,3010){\makebox(0,0){\strut{}\scriptsize Q}}%
      \colorrgb{1.00,1.00,1.00}%%
      \put(4832,3010){\makebox(0,0){\strut{}\scriptsize O}}%
      \colorrgb{1.00,1.00,1.00}%%
      \put(4006,3544){\makebox(0,0){\strut{}\scriptsize $3.5\times$ KV}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(5603,3544){\makebox(0,0)[l]{\strut{}\tiny busiest rank}}%
      \csname LTb\endcsname%%
      \put(4829,3984){\makebox(0,0){\strut{}\textbf{(b)} communication volume}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%%
      \put(6944,1602){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(6944,2872){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(7083,970){\makebox(0,0){\strut{}$128$}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(8025,970){\makebox(0,0){\strut{}$2$k}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(8967,970){\makebox(0,0){\strut{}$32$k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8258,3175){\makebox(0,0)[l]{\strut{}\textbf{\tiny Ring, full}}}%
      \csname LTb\endcsname%%
      \put(8258,3349){\makebox(0,0)[l]{\strut{}\textbf{\tiny Ulysses, full}}}%
      \csname LTb\endcsname%%
      \put(8258,3523){\makebox(0,0)[l]{\strut{}\textbf{\tiny Ring, window}}}%
      \csname LTb\endcsname%%
      \put(8258,3697){\makebox(0,0)[l]{\strut{}\textbf{\tiny Ulysses, window}}}%
      \csname LTb\endcsname%%
      \put(6476,2477){\rotatebox{-270.00}{\makebox(0,0){\strut{}bytes $/$ FLOP}}}%
      \csname LTb\endcsname%%
      \put(8336,588){\makebox(0,0){\strut{}\shortstack{window $W$\\[-1pt] single document, $L=256$k}}}%
      \colorrgb{0.76,0.09,0.36}%%
      \put(8049,2096){\makebox(0,0)[l]{\strut{}\scriptsize $\propto 1/W$}}%
      \colorrgb{0.12,0.37,0.66}%%
      \put(8154,1296){\makebox(0,0)[l]{\strut{}\scriptsize $\propto 1/L$}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(7154,2501){\makebox(0,0)[l]{\strut{}\scriptsize $1{,}536\times$}}%
      \colorrgb{0.25,0.25,0.25}%%
      \put(9673,988){\makebox(0,0){\strut{}$L$}}%
      \csname LTb\endcsname%%
      \put(8336,3984){\makebox(0,0){\strut{}\textbf{(c)} communication intensity}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={489.00bp},height={213.00bp}]{figures/long_seq/figure_window_aware_sp_plot_image.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

